Market Making with Decreasing Utility for Information

We study information elicitation in cost-function-based combinatorial prediction markets when the market maker's utility for information decreases over time. In the sudden revelation setting, it is known that some piece of information will be revealed to traders, and the market maker wishes to prevent guaranteed profits for trading on the sure information. In the gradual decrease setting, the market maker's utility for (partial) information decreases continuously over time. We design adaptive cost functions for both settings which: (1) preserve the information previously gathered in the market; (2) eliminate (or diminish) rewards to traders for the publicly revealed information; (3) leave the reward structure unaffected for other information; and (4) maintain the market maker's worst-case loss. Our constructions utilize mixed Bregman divergence, which matches our notion of utility for information.

==> divfig.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\path[fill=black] (338.56897,224.05708) node[above right] (text2989) {\small $D(\mub\,\|\,\q)$};
\path[fill=black] (267.50586,213.59575) node[above right] (text2993) {\small $R$};
\path[fill=black] (311.86877,271.65604) node[above right] (text2997) {\small $\mub$};
\path[fill=black] (150.81657,260.25974) node[above right] (text3001) {\parbox{168pt}{{\small tangent $t$ with slope $\q$}}};
\path[draw=black,line join=round,line cap=round,miter limit=10.00,line width=0.575pt] (331.4944,171.4539) .. controls (305.3551,204.1240) and (261.4942,228.4980) .. (218.9190,243.5822) .. controls (185.9356,229.5686) and (157.2606,207.2829) .. (142.6293,177.2863);
\path[draw=black,line join=round,line cap=round,miter limit=10.00,line width=0.575pt] (140.3593,235.5850) -- (341.5648,256.7853);
\path[draw=black,dash pattern=on 1.74pt off 1.74pt,line join=round,line cap=round,miter limit=10.00,line width=0.581pt] (316.9530,171.3631) .. controls (316.9530,171.3631) and (316.9530,171.3631) .. (316.9530,171.3631) -- (316.9530,261.8808);
\path[fill=black,nonzero rule] (329.1189,245.3451) -- (329.1189,245.6089) -- (329.1119,245.8867) -- (329.0956,246.1643) -- (329.0711,246.4559) -- (329.0383,246.7475) -- (328.9973,247.0391) -- (328.9481,247.3446) -- (328.8825,247.6500) -- (328.8171,247.9555) -- (328.7433,248.2610) -- (328.6532,248.5664) -- (328.5466,248.8719) -- (328.4401,249.1635) -- (328.3171,249.4690) -- (328.1778,249.7605) -- (328.0304,250.0521) -- (327.8747,250.3298) -- (327.6945,250.5937) -- (327.5141,250.8574) -- (327.3093,251.1213) -- (327.0881,251.3573) -- (326.8587,251.5933) -- (326.6128,251.8016) -- (326.3424,252.0099) -- (326.0638,252.2043) -- (325.7688,252.3709) -- (325.4492,252.5375) -- (325.1214,252.6764) -- (324.9494,252.7320) -- (324.7692,252.7876) -- (324.5888,252.8431) -- (324.4004,252.8847) -- (324.2119,252.9263) -- (324.0153,252.9680) -- (323.8105,252.9957) -- (323.6056,253.0234) .. controls (323.4008,253.0928) and (323.3525,253.1446) .. (323.3525,253.5611) .. controls (326.2625,253.0076) and (327.5365,252.0373) .. (328.3868,250.9019) .. controls (329.5611,249.3335) and (329.6668,247.4499) .. (329.8145,245.9143) -- (329.8145,230.1409) .. controls (329.8145,227.4195) and (329.8145,225.2118) .. (331.4533,222.9347) .. controls (332.8872,220.9213) and (334.3852,220.4150) .. (335.2784,220.3456) .. controls (335.4834,220.2900) and (335.7060,220.3659) .. (335.7060,219.9633) .. controls (335.7060,219.6045) and (335.6800,219.7324) .. (335.2785,219.6630) .. controls (332.5745,219.3852) and (330.3881,216.4226) .. (329.9456,213.0347) .. controls (329.8145,212.2849) and (329.8145,212.1461) .. (329.8145,209.6606) -- (329.8145,195.9423) .. controls (329.8145,193.0542) and (329.8145,190.8187) .. (327.8561,188.1945) .. controls (326.4324,186.7597) and (324.6815,186.4560) .. (323.2450,186.3952) .. controls (323.2450,187.0894) and (323.4908,186.8337) .. (323.9006,186.9032) .. controls (326.4571,187.1531) and (328.4728,189.3886) .. (328.9973,192.9015) .. controls (329.1203,193.5402) and (329.1203,193.6652) .. (329.1203,196.1645) -- (329.1203,210.7021) .. controls (329.1203,213.8678) and (329.4398,215.0341) .. (330.7509,217.2696) .. controls (331.6030,218.6998) and (332.7993,219.3940) .. (333.9383,219.9633) .. controls (330.5952,221.5462) and (329.1203,224.7397) .. (329.1203,228.7525) -- (329.1199,245.3450) -- cycle;

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "seq_mm"
%%% End:

